Compact Symbolic Execution

We present a generalisation of King's symbolic execution technique called compact symbolic execution. It proceeds in two steps. First, we analyse cyclic paths in the control flow graph of a given program, independently from the rest of the program. Our goal is to compute a so called template for each such a cyclic path. A template is a declarative parametric description of all possible program states, which may leave the analysed cyclic path after any number of iterations along it. In the second step, we execute the program symbolically with the templates in hand. The result is a compact symbolic execution tree. A compact tree always carry the same information in all its leaves as the corresponding classic symbolic execution tree. Nevertheless, a compact tree is typically substantially smaller than the corresponding classic tree. There are even programs for which compact symbolic execution trees are finite while classic symbolic execution trees are infinite.

==> fig_linSrch.tex <==
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
% verison 1
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %

%\centering
%\tikzstyle{start} = [regular polygon,regular polygon sides=3,
%    regular polygon rotate=180,thick,draw,inner sep=1.6pt]
%\tikzstyle{target} = [regular polygon,regular polygon sides=3,
%    regular polygon rotate=0,thick,draw,inner sep=1pt]
%\tikzstyle{loc} = [circle,thick,draw]
%\tikzstyle{pre} = [<-,shorten <=1pt,>=stealth',semithick]
%\tikzstyle{post} = [->,shorten <=1pt,>=stealth',semithick]
%\footnotesize
%\begin{tikzpicture}[node distance=1.0cm]
%    \pgfsetmovetofirstplotpoint
%
%    \pgfplothandlerclosedcurve
%    %\pgfplothandlerlineto
%    \pgfplotstreamstart
%        \pgfplotstreampoint{\pgfpoint{-0.1cm}{-0.5cm}}
%        \pgfplotstreampoint{\pgfpoint{-2.4cm}{-3.1cm}}
%        \pgfplotstreampoint{\pgfpoint{0.15cm}{-3.5cm}}
%        \pgfplotstreampoint{\pgfpoint{1.4cm}{-2.0cm}}
%    \pgfplotstreamend
%    \pgfsetfillcolor{lightgray!65}
%    \pgfusepath{fill}
%    %\pgfusepath{stroke}
%
%    \pgfplothandlerclosedcurve
%    %\pgfplothandlerlineto
%    \pgfplotstreamstart
%        \pgfplotstreampoint{\pgfpoint{0.1cm}{-0.6cm}}
%        \pgfplotstreampoint{\pgfpoint{-1.5cm}{-2.1cm}}
%        \pgfplotstreampoint{\pgfpoint{0.1cm}{-3.4cm}}
%        \pgfplotstreampoint{\pgfpoint{0.6cm}{-2.1cm}}
%    \pgfplotstreamend
%    \pgfsetfillcolor{gray!65}
%    \pgfusepath{fill}
%   \pgfusepath{stroke}
%    
%    \node [start] (a) {$a$};
%    \node [loc] (b) [inner sep=2.5pt,fill=green!40,below of=a] {$b$}
%        edge [pre] node [label=right:\texttt{i:=0}] {} (a);
%    \node [loc] (c) [left of=b,yshift=-10mm] {$c$}
%        edge [pre, bend left]
%                node [label=above:\texttt{i<n~~~~}] {} (b);
%    \node [loc] (f) [right of=b,inner sep=1.9pt,fill=red!50,yshift=-10mm] {$f$}
%        edge [pre, bend right]
%                node [label=above:\texttt{~~~~i>=n}] {} (b);
%    \node [loc] (d) [right of=c,yshift=-10mm] {$d$}
%        edge [pre, bend left]
%            node [label=below:\texttt{A[i]!=x~~~~~~}] {} (c)
%        edge [post, bend right=35]
%                node [label=left:\texttt{++i}] {} (b);
%    \node [loc] (e) [left of=c,fill=red!50,yshift=-10mm] {$e$}
%        edge [pre, bend left] node
%            [label=above:\texttt{A[i]=x~~~~~}] {} (c);
%    \node [target] (g) [below of=d,yshift=-5mm] {$g$}
%        edge [pre, bend left=25]
%                node [label=left:\texttt{ret i~~}] {} (e)
%        edge [pre, bend right]
%                node [label=left:\texttt{ret -1}] {} (f);
%\end{tikzpicture} 

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
% verison 2
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %

\centering
\tikzstyle{start} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=180,thick,draw,minimum size=9mm,inner sep=0pt]
\tikzstyle{target} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=0,thick,draw,minimum size=9mm,inner sep=0pt]
\tikzstyle{loc} = [circle,thick,draw,minimum size=6mm]
\tikzstyle{pre} = [<-,shorten <=1pt,>=stealth',semithick]
\tikzstyle{post} = [->,shorten <=1pt,>=stealth',semithick]
\footnotesize
\begin{tikzpicture}[node distance=1.0cm]
    \pgfsetmovetofirstplotpoint
    % \pgfplothandlerclosedcurve
    % %\pgfplothandlerlineto
    % \pgfplotstreamstart
    %     \pgfplotstreampoint{\pgfpoint{-0.1cm}{-0.5cm}}
    %     \pgfplotstreampoint{\pgfpoint{-2.4cm}{-3.1cm}}
    %     \pgfplotstreampoint{\pgfpoint{0.15cm}{-3.5cm}}
    %     \pgfplotstreampoint{\pgfpoint{1.4cm}{-2.0cm}}
    % \pgfplotstreamend
    % \pgfsetfillcolor{lightgray!65}
    % \pgfusepath{fill}
    % %\pgfusepath{stroke}

    \pgfplothandlerclosedcurve
    %\pgfplothandlerlineto
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{0.1cm}{-1.0cm}}
        \pgfplotstreampoint{\pgfpoint{-1.4cm}{-2.5cm}}
        \pgfplotstreampoint{\pgfpoint{0.1cm}{-4.0cm}}
        \pgfplotstreampoint{\pgfpoint{0.55cm}{-2.5cm}}
    \pgfplotstreamend
    \pgfsetfillcolor{gray!30}
    \pgfusepath{fill}
    \pgfusepath{stroke}

    \pgfsetfillcolor{black}
    
    \node [start] (a) {$a$};
    \node [loc] (b) [inner sep=2.5pt,below of=a,yshift=-5mm] {$b$}
        edge [pre] node [label=right:\texttt{i:=0}] {} (a);
    \node [loc] (c) [left of=b,yshift=-10mm] {$c$}
        edge [pre, bend left=20]
                node [label=above:\texttt{i<n~~~~}] {} (b);
    \node [loc] (f) [right of=b,inner sep=1.9pt,yshift=-10mm] {$f$}
        edge [pre, bend right=20]
                node [label=above:\texttt{~~~~i>=n}] {} (b);
    \node [loc] (d) [right of=c,yshift=-10mm] {$d$}
        edge [pre, bend left=20]
            node [label=left:\texttt{A[i]!=x}] {} (c)
        edge [post, bend right=20]
                node [label=left:\texttt{++i}] {} (b);
    \node [loc] (e) [left of=c,xshift=-5mm,yshift=-8mm] {$e$}
        edge [pre, bend left=20] node
            [label=above:\texttt{A[i]=x~~~~~}] {} (c);
    \node [target] (g) [below of=d,yshift=-5mm] {$g$}
        edge [pre, bend left=20]
                node [label=left:\texttt{r:=i~~}] {} (e)
        edge [pre, bend right=20]
                node [label=below:\texttt{~~~~~~r:=-1}] {} (f);
    %\node [] (blank) [below of=g,yshift=-1.73cm] {};
    \node [] (lab) [below of=g,yshift=-5mm] {(a)};
\end{tikzpicture} 


==> fig_linSrchCSET.tex <==
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
% verison 1
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %

%\centering
%\tikzstyle{start} = [regular polygon,regular polygon sides=3,
%    regular polygon rotate=180,thick,draw,inner sep=0.5pt]
%\tikzstyle{target} = [regular polygon,regular polygon sides=3,
%    regular polygon rotate=0,thick,draw,inner sep=0.2pt]
%\tikzstyle{loc} = [circle,thick,draw,inner sep=1.0pt]
%\tikzstyle{cloc} = [rectangle,thick,draw,inner sep=3pt]
%\tikzstyle{pre} = [<-,shorten <=1pt,>=stealth',semithick]
%\tikzstyle{post} = [->,shorten <=1pt,>=stealth',semithick]
%\footnotesize
%\begin{tikzpicture}[node distance=0.8cm]
%%     \node [loc,inner sep=1.5pt] (1) {$a$};
%%     \node [loc] (2) [below of=1] {$b$}
%%         edge [pre] node {} (1);
%% 
%%      \node [loc,inner sep=1.5pt] (3) [below of=2] {$a$};
%%      \node [cloc] (4) [below of=3] {$b$}
%%          edge [pre] node {} (3);
%%      \node [loc,inner sep=1.5pt] (5) [below of=4, left of=4] {$e$}
%%          edge [pre] node {} (4);
%%      \node [loc,inner sep=0.3pt] (6) [below of=4, right of=4] {$f$}
%%          edge [pre] node {} (4);
%
%     \node [loc,inner sep=1.5pt] (7)
%                %[below of=4]
%                {$a$};
%     \node [cloc] (8) [below of=7] {$b$}
%         edge [pre] node {} (7);
%     \node [loc,inner sep=1.5pt] (9) [below of=8, left of=8,yshift=-0.5cm] {$e$}
%         edge [pre] node [label=left:{
%                $\gamma_e$}] {} (8);
%     \node [loc,inner sep=0.3pt] (10) [below of=8, right of=8,yshift=-0.5cm] {$f$}
%         edge [pre] node [label=right:{
%                $\gamma_f$}] {} (8);
%     \node [loc,inner sep=1.0pt] (11) [below of=9] {$g$}
%         edge [pre] node {} (9);
%     \node [loc,inner sep=1.0pt] (12) [below of=10] {$g$}
%         edge [pre] node {} (10);
%
%     \node [rectangle] (b) [below of=7,xshift=3.5mm] {$~~b.s$};
%     \node [rectangle] (e) [above of=11,xshift=4mm] {$~e.s$};
%     \node [rectangle] (f) [above of=12,xshift=-3.8mm,yshift=-0.4mm] {$f.s~~$};
%\end{tikzpicture} 

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
% verison 2
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %

\centering
\tikzstyle{start} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=180,thick,draw,inner sep=0.5pt]
\tikzstyle{target} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=0,thick,draw,inner sep=0.2pt]
\tikzstyle{loc} = [circle,thick,draw,minimum size=5mm]
\tikzstyle{cloc} = [rectangle,thick,draw,inner sep=3pt,minimum size=5mm] %,fill=gray!30]
\tikzstyle{pre} = [<-,shorten <=1pt,>=stealth',semithick]
\tikzstyle{post} = [->,shorten <=1pt,>=stealth',semithick]
\footnotesize
\begin{tikzpicture}[node distance=0.9cm]
%     \node [loc,inner sep=1.5pt] (1) {$a$};
%     \node [loc] (2) [below of=1] {$b$}
%         edge [pre] node {} (1);
% 
%      \node [loc,inner sep=1.5pt] (3) [below of=2] {$a$};
%      \node [cloc] (4) [below of=3] {$b$}
%          edge [pre] node {} (3);
%      \node [loc,inner sep=1.5pt] (5) [below of=4, left of=4] {$e$}
%          edge [pre] node {} (4);
%      \node [loc,inner sep=0.3pt] (6) [below of=4, right of=4] {$f$}
%          edge [pre] node {} (4);

     \node [loc,inner sep=1.5pt] (7)
                %[below of=4]
                {$a$};
     \node [loc,inner sep=0.5pt] (8) [below of=7] {$b$}
         edge [pre] node {} (7);
     \node [cloc] (9) [below of=8, xshift=-8mm] {$(cdb)^\kappa ce$}
         edge [pre] node {} (8); %[label=left:{$\gamma_e$}] {} (8);
     \node [cloc] (10) [below of=8, xshift=8mm] {$(cdb)^\kappa f$}
         edge [pre] node {} (8); %[label=right:{$\gamma_f$}] {} (8);
     % \node [cloc] (8) [below of=7] {$b(cdb)^\kappa$}
     %     edge [pre] node {} (7);
     % \node [loc,inner sep=1.5pt] (9) [below of=8, xshift=-5mm] {$ce$}
     %     edge [pre] node {} (8); %[label=left:{$\gamma_e$}] {} (8);
     % \node [loc,inner sep=0.3pt] (10) [below of=8, xshift=5mm] {$f$}
     %     edge [pre] node {} (8); %[label=right:{$\gamma_f$}] {} (8);
     \node [loc,inner sep=1.0pt] (11) [below of=9] {$g$}
         edge [pre] node {} (9);
     \node [loc,inner sep=1.0pt] (12) [below of=10] {$g$}
         edge [pre] node {} (10);

     % \node [rectangle] (b) [below of=7,xshift=3.5mm] {$~~b.s$};
     % \node [rectangle] (e) [above of=11,xshift=4mm] {$~e.s$};
     % \node [rectangle] (f) [above of=12,xshift=-3.8mm,yshift=-0.4mm] {$f.s~~$};
     %\node (blank) [below of=7,yshift=-6.82cm] {};
    \node [] (lab) [below of=7,yshift=-45mm] {(c)};
\end{tikzpicture} 


==> fig_linSrchRec.tex <==
\centering
\tikzstyle{start} = [regular polygon,regular polygon sides=3,
regular polygon rotate=180,thick,draw,inner sep=2.0pt]
\tikzstyle{target} = [regular polygon,regular polygon sides=3,
regular polygon rotate=0,thick,draw,inner sep=1pt]
\tikzstyle{loc} = [circle,thick,draw]
\tikzstyle{pre} = [<-,shorten <=1pt,>=stealth',semithick]
\tikzstyle{post} = [->,shorten <=1pt,>=stealth',semithick]
\footnotesize
\begin{tikzpicture}[node distance=1.1cm]
    \node [start] (a) {$a$};
    \node [loc] (b) [left of=a,yshift=-10mm] {$b$}
        edge [pre,bend left] node [label=left:\texttt{i<n}] {} (a);
    \node [loc] (c) [left of=b,yshift=-10mm] {$c$}
        edge [pre,bend left]
                node [label=below:\texttt{~~~~~~A[i]!=x}] {} (b);
    \node [loc] (e) [right of=b,yshift=-10mm] {$e$}
        edge [pre,bend right] node [label=right:\texttt{A[i]=x}] {} (b);
    \node [loc] (d) [below of=c,yshift=-5mm] {$d$}
        edge [pre] node
            [label=right:{
                \begin{tabular}{l}
                    \texttt{t:=linSrch(} \\
                    \texttt{~~A,i+1,n,x)}
                \end{tabular}
            }] {} (c);
    \node [loc] (f) [right of=a,yshift=-10mm] {$f$}
        edge [pre,bend right] node [label=right:\texttt{i>=n}] {} (a);
    \node [target] (g) [below of=e,yshift=-10mm] {$g$}
        edge [pre,bend left=25]
                    node [label=above:\texttt{~~ret t}] {} (d)
        edge [pre] node [label=above:\texttt{~~~~~~ret i}] {} (e)
        edge [pre,bend right=35] node
            [label=below:\texttt{~~~~~~ret -1}] {} (f);
\end{tikzpicture}


==> fig_linSrchRecCSET.tex <==
\centering
\tikzstyle{loc} = [circle,thick,draw,inner sep=0.5pt]
\tikzstyle{pre} = [<-,shorten <=1pt,>=stealth',semithick]
\tikzstyle{post} = [->,shorten <=1pt,>=stealth',semithick]
\footnotesize
\begin{tikzpicture}[node distance=0.7cm]
    \node [rectangle,thick,draw,inner sep=3pt] (1) {$a$};
    \node [loc,inner sep=0.1pt] (2) [left of=1,below of=1] {$f$}
        edge [pre] node [label=above:{\scriptsize $\gamma_f~$}] {} (1);
    \node [loc,inner sep=1.5pt] (3) [right of=1,below of=1] {$e$}
        edge [pre] node [label=above:{\scriptsize $~\gamma_e$}] {} (1);

    \node [rectangle,thick,draw] (4) [below of=2] {$g$}
        edge [pre] node {} (2);
    \node [loc,inner sep=1pt] (5) [below of=4] {$g$}
        edge [pre] node {} (4);

    \node [rectangle,thick,draw] (6) [below of=3] {$g$}
        edge [pre] node {} (3);
    \node [loc,inner sep=1pt] (7) [below of=6] {$g$}
        edge [pre] node {} (6);

    \node [] (X1) [above of=4] {$~~~~~~~s_f$};
    \node [] (X2) [above of=6] {$~~~~~~~s_e$};
    \node [] (X3) [below of=4] {$~~~~~~~s_g^1$};
    \node [] (X4) [below of=6] {$~~~~~~~s_g^2$};
    \node [] (X5) [above of=5] {$~~~~~~~s_1$};
    \node [] (X6) [above of=7] {$~~~~~~~s_2$};
\end{tikzpicture}


==> fig_linSrchRecSET.tex <==
\centering
\tikzstyle{start} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=180,thick,draw,inner sep=0.1pt]
\tikzstyle{target} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=0,thick,draw,inner sep=-0.5pt]
\tikzstyle{loc} = [circle,thick,draw,inner sep=0.5pt]
\tikzstyle{pre} = [<-,shorten <=1pt,>=stealth',semithick]
\tikzstyle{post} = [->,shorten <=1pt,>=stealth',semithick]
\footnotesize
\begin{tikzpicture}[node distance=0.7cm]
%     \draw[color=black,thick,dotted] (-1,-0.5)--(-1.3,-0.5);
%     \draw[color=black,thick,dotted] (-1,-1.2)--(-1.3,-1.2);
%     \draw[color=black,thick,dotted] (1.7,-0.5)--(1.4,-0.5);
%     \draw[color=black,thick,dotted] (1.7,-1.2)--(1.4,-1.2);

%      \draw[color=black,thick,dotted] (4.0,-0.7)--(4.5,-0.7);
%      \draw[color=black,thick,dotted] (4.0,-2.4)--(4.5,-2.4);

    \pgfsetmovetofirstplotpoint

    \pgfplothandlerrecord{\leftuppattern}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{-0.3cm}{0.2cm}}
        \pgfplotstreampoint{\pgfpoint{2.8cm}{0.2cm}}
        \pgfplotstreampoint{\pgfpoint{2.8cm}{-0.2cm}}
        \pgfplotstreampoint{\pgfpoint{1.1cm}{-0.5cm}}
        \pgfplotstreampoint{\pgfpoint{-0.1cm}{-1.7cm}}
    \pgfplotstreamend

    \pgfplothandlerrecord{\rightuppattern}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{3.5cm}{0.25cm}}
        \pgfplotstreampoint{\pgfpoint{2.4cm}{0.15cm}}
        \pgfplotstreampoint{\pgfpoint{2.6cm}{-1.7cm}}
        \pgfplotstreampoint{\pgfpoint{3.5cm}{-0.8cm}}
    \pgfplotstreamend

    \pgfplothandlerrecord{\leftdownpattern}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{-0.3cm}{-1.9cm}}
        \pgfplotstreampoint{\pgfpoint{0.2cm}{-1.9cm}}
        \pgfplotstreampoint{\pgfpoint{0.5cm}{-2.4cm}}
        \pgfplotstreampoint{\pgfpoint{2.8cm}{-2.6cm}}
        \pgfplotstreampoint{\pgfpoint{2.8cm}{-3.0cm}}
        \pgfplotstreampoint{\pgfpoint{-0.1cm}{-3.0cm}}
    \pgfplotstreamend

    \pgfplothandlerrecord{\rightdownpattern}
    \pgfplotstreamstart
        \pgfplotstreampoint{\pgfpoint{3.5cm}{-2.45cm}}
        \pgfplotstreampoint{\pgfpoint{3.2cm}{-2.4cm}}
        \pgfplotstreampoint{\pgfpoint{3.05cm}{-2.3cm}}
        \pgfplotstreampoint{\pgfpoint{2.95cm}{-1.95cm}}
        \pgfplotstreampoint{\pgfpoint{2.4cm}{-1.9cm}}
        \pgfplotstreampoint{\pgfpoint{2.5cm}{-2.9cm}}
        \pgfplotstreampoint{\pgfpoint{3.5cm}{-3.05cm}}
    \pgfplotstreamend

    \pgfplothandlerclosedcurve\leftuppattern
        \pgfsetfillcolor{lightgray!100}\pgfusepath{fill}
    \pgfplothandlercurveto\rightuppattern
        \pgfsetfillcolor{lightgray!100}\pgfusepath{fill}
    \pgfplothandlerclosedcurve\leftdownpattern
        \pgfsetfillcolor{lightgray!100}\pgfusepath{fill}
    \pgfplothandlercurveto\rightdownpattern
        \pgfsetfillcolor{lightgray!100}\pgfusepath{fill}

%         \pgfplothandlerclosedcurve\rightrightpattern\pgfusepath{stroke}
%         \pgfplothandlercurveto\leftleftleftpattern\pgfusepath{stroke}
    \pgfplothandlerclosedcurve\leftuppattern\pgfusepath{stroke}
    \pgfplothandlercurveto\rightuppattern\pgfusepath{stroke}
    \pgfplothandlerclosedcurve\leftdownpattern\pgfusepath{stroke}
    \pgfplothandlercurveto\rightdownpattern\pgfusepath{stroke}

    \node [loc,inner sep=1.5pt] (a1) {$a$};
    \node [loc,inner sep=-0.2pt] (f1) [left of=a1,above of=a1] {$f$}
        edge [pre] node [label=right:{\scriptsize
            $0\geq\alpha_1$}] {} (a1);
    \node [loc] (b1) [below of=a1] {$b$}
        edge [pre] node [label=right:{\scriptsize $0<\alpha_1$}] {} (a1);
    \node [loc,inner sep=1pt] (e1) [left of=b1,xshift=-5mm] {$e$}
        edge [pre] node [label=above:{\scriptsize
            $\alpha_3(0)=\alpha_2~~~$}] {} (b1);
    \node [loc,inner sep=1pt] (c1) [below of=b1] {$c$}
        edge [pre] node [label=left:{\scriptsize
            $\alpha_3(0)\neq\alpha_2$}] {} (b1);
    \node [loc] (d1) [below of=c1] {$d$};
    \node [loc,inner sep=1pt] (g1) [below of=d1] {$g$} edge [pre] node {} (d1);

    \node [loc,inner sep=1.5pt] (a2) [right of=a1,xshift=2cm] {$a$}
        edge [pre,bend right=20] node {} (c1);
    \node [loc,inner sep=-0.2pt] (f2) [left of=a2,above of=a2] {$f$}
        edge [pre] node [label=right:{\scriptsize
            $1\geq\alpha_1$}] {} (a2);
    \node [loc] (b2) [below of=a2] {$b$}
        edge [pre] node [label=right:{\scriptsize $1<\alpha_1$}] {} (a2);
    \node [loc,inner sep=1pt] (e2) [left of=b2,xshift=-5mm] {$e$}
        edge [pre] node [label=above:{\scriptsize
            $\alpha_3(0)=\alpha_2~~~$}] {} (b2);
    \node [loc,inner sep=1pt] (c2) [below of=b2] {$c$}
        edge [pre] node [label=left:{\scriptsize
            $\alpha_3(1)\neq\alpha_2$}] {} (b2);
    \node [loc] (d2) [below of=c2] {$d$};
    \node [loc,inner sep=1pt] (g2) [below of=d2] {$g$}
        edge [pre] node {} (d2)
        edge [post, bend left=20] node {} (d1);

%     \node [] (X1) [above of=a1,left of=a1] {} edge [post,bend left] node {} (a1);
%     \node [] (X2) [below of=g1,left of=g1] {} edge [pre,bend right] node {} (g1);
    \node [] (X3) [right of=b2] {} edge [dotted,thick] node {} (c2);
    \node [] (X4) [right of=g2,yshift=2mm] {} edge [dotted,thick] node {} (d2);
\end{tikzpicture}


==> fig_linSrchSET.tex <==
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
% verison 1
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %

%\centering
%\tikzstyle{start} = [regular polygon,regular polygon sides=3,
%    regular polygon rotate=180,thick,draw,inner sep=0.5pt]
%\tikzstyle{target} = [regular polygon,regular polygon sides=3,
%    regular polygon rotate=0,thick,draw,inner sep=0.2pt]
%\tikzstyle{loc} = [circle,thick,draw,inner sep=1.0pt]
%\tikzstyle{pre} = [<-,shorten <=1pt,>=stealth',semithick]
%\tikzstyle{post} = [->,shorten <=1pt,>=stealth',semithick]
%\footnotesize
%\begin{tikzpicture}[node distance=0.8cm]
%%     \draw[color=black,thick,dotted] (-1.6,-4.8)--(-1.6,-5.2);
%%     \draw[color=black,thick,dotted] (-0.2,-5)--(-0.2,-5.4);
%%     \draw[color=black,thick,dotted] (0.8,-4.3)--(0.8,-4.7);
%
%    \pgfsetmovetofirstplotpoint
%
%    \pgfplothandlerclosedcurve
%    \pgfplotstreamstart
%        \pgfplotstreampoint{\pgfpoint{0.2cm}{-0.5cm}}
%        \pgfplotstreampoint{\pgfpoint{-1.1cm}{-1.3cm}}
%        \pgfplotstreampoint{\pgfpoint{0.15cm}{-3cm}}
%    \pgfplotstreamend
%    \pgfsetfillcolor{lightgray!100}
%    \pgfusepath{fill}
%    \pgfplotstreamstart
%        \pgfplotstreampoint{\pgfpoint{0.2cm}{-2.3cm}}
%        \pgfplotstreampoint{\pgfpoint{-1.1cm}{-3.1cm}}
%        \pgfplotstreampoint{\pgfpoint{0.15cm}{-4.8cm}}
%    \pgfplotstreamend
%    \pgfsetfillcolor{lightgray!100}
%    \pgfusepath{fill}
%    \pgfplothandlercurveto
%    \pgfplotstreamstart
%        \pgfplotstreampoint{\pgfpoint{-1.1cm}{-4.9cm}}
%        \pgfplotstreampoint{\pgfpoint{0.15cm}{-4.0cm}}
%        \pgfplotstreampoint{\pgfpoint{0.25cm}{-4.9cm}}
%    \pgfplotstreamend
%    \pgfsetfillcolor{lightgray!100}
%    \pgfusepath{fill}
%
%    \pgfplothandlerclosedcurve
%    \pgfsetstrokecolor{black!65}
%    \pgfplotstreamstart
%        \pgfplotstreampoint{\pgfpoint{0.2cm}{-0.5cm}}
%        \pgfplotstreampoint{\pgfpoint{-1.1cm}{-1.3cm}}
%        \pgfplotstreampoint{\pgfpoint{0.15cm}{-3cm}}
%    \pgfplotstreamend
%    \pgfusepath{stroke}
%    \pgfplotstreamstart
%        \pgfplotstreampoint{\pgfpoint{0.2cm}{-2.3cm}}
%        \pgfplotstreampoint{\pgfpoint{-1.1cm}{-3.1cm}}
%        \pgfplotstreampoint{\pgfpoint{0.15cm}{-4.8cm}}
%    \pgfplotstreamend
%    \pgfusepath{stroke}
%    \pgfplothandlercurveto
%    \pgfplotstreamstart
%        \pgfplotstreampoint{\pgfpoint{-1.1cm}{-4.9cm}}
%        \pgfplotstreampoint{\pgfpoint{0.15cm}{-4.0cm}}
%        \pgfplotstreampoint{\pgfpoint{0.25cm}{-4.9cm}}
%    \pgfplotstreamend
%    \pgfusepath{stroke}
%    \pgfsetstrokecolor{black!100}
%
%%         \pgfplothandlercurveto
%%         \pgfplotstreamstart
%%             \pgfplotstreampoint{\pgfpoint{-2cm}{-4.8cm}}
%%             \pgfplotstreampoint{\pgfpoint{-2cm}{-1.6cm}}
%%             \pgfplotstreampoint{\pgfpoint{-1.25cm}{-1.6cm}}
%%             \pgfplotstreampoint{\pgfpoint{-1.25cm}{-4.8cm}}
%%         \pgfplotstreamend
%%         \pgfusepath{stroke}
%% 
%%         \pgfplothandlercurveto
%%         \pgfplotstreamstart
%%             \pgfplotstreampoint{\pgfpoint{0.45cm}{-4.3cm}}
%%             \pgfplotstreampoint{\pgfpoint{0.45cm}{-1.2cm}}
%%             \pgfplotstreampoint{\pgfpoint{1.2cm}{-1.2cm}}
%%             \pgfplotstreampoint{\pgfpoint{1.2cm}{-4.3cm}}
%%         \pgfplotstreamend
%%         \pgfusepath{stroke}
%
%    \node [loc,inner sep=1.5pt] (a) {$a$};
%
%    \node [loc] (b) [fill=green!40,inner sep=1.3pt,below of=a] {$b$}
%        edge [pre] node {} (a);
%    \node [loc] (c) [left of=b,yshift=-5mm] {$c$}
%        edge [pre] node [label=above:{\scriptsize $0<\sym{n}~~~~~~~~$}] {} (b);
%    \node [loc,fill=red!50,inner sep=0.5pt] (f) [right of=b,xshift=2mm,yshift=-5mm] {$f$}
%        edge [pre] node [label=above:{\scriptsize $~~~~~0\geq\sym{n}$}] {} (b);
%    \node [loc] (g) [below of=f] {$g$}
%        edge [pre] node {} (f);
%    \node [loc] (d) [right of=c,yshift=-5mm] {$d$}
%        edge [pre] node [label=above:{\scriptsize
%            $~~~~~~~~~~~~~\sym{A}(0)\neq\sym{x}$}] {} (c);
%    \node [loc] (e) [left of=c,fill=red!50,inner sep=1.7pt,yshift=-5mm] {$e$}
%        edge [pre] node [label=above:{\scriptsize
%            $\sym{A}(0)=\sym{x}~~~~~~~~~~~~~$}] {} (c);
%    \node [loc] (h) [below of=e] {$g$}
%        edge [pre] node {} (e);
%
%    \node [loc] (b1) [below of=d] {$b$}
%        edge [pre] node {} (d);
%        \node [loc] (c1) [left of=b1,yshift=-5mm] {$c$}
%        edge [pre] node [label=above:{\scriptsize $1<\sym{n}~~~~~~~$}] {} (b1);
%    \node [loc,fill=red!50,inner sep=0.5pt] (f1)[right of=b1,fill=red!50,xshift=2mm,yshift=-5mm]{$f$}
%        edge [pre] node [label=above:{\scriptsize $~~~~1\geq\sym{n}$}] {} (b1);
%    \node [loc] (g1) [below of=f1] {$g$}
%        edge [pre] node {} (f1);
%    \node [loc] (d1) [right of=c1,yshift=-5mm] {$d$}
%        edge [pre] node [label=above:{\scriptsize
%            $~~~~~~~~~~~~~\sym{A}(1)\neq\sym{x}$}] {} (c1);
%    \node [loc] (e1) [left of=c1,fill=red!50,inner sep=1.7pt,yshift=-5mm] {$e$}
%        edge [pre] node [label=above:{\scriptsize
%            $\sym{A}(1)=\sym{x}~~~~~~~~~~~~~$}] {} (c1);
%    \node [loc] (h1) [below of=e1] {$g$}
%        edge [pre] node {} (e1);
%
%    \node [loc] (b2) [below of=d1] {$b$}
%        edge [pre] node {} (d1);
%
%    \node [] (b3) [below of=b2] {}
%        edge [dotted,thick] node {} (b2);
%\end{tikzpicture} 

% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %
% verison 2
% % % % % % % % % % % % % % % % % % % % % % % % % % % % % % %

\centering
\tikzstyle{start} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=180,thick,draw,inner sep=0.5pt]
\tikzstyle{target} = [regular polygon,regular polygon sides=3,
    regular polygon rotate=0,thick,draw,inner sep=0.2pt]
\tikzstyle{loc} = [circle,thick,draw,inner sep=1.0pt,minimum size=5mm]
\tikzstyle{pre} = [<-,shorten <=1pt,>=stealth',semithick]
\tikzstyle{post} = [->,shorten <=1pt,>=stealth',semithick]
\footnotesize
\begin{tikzpicture}[node distance=0.9cm]
%     \draw[color=black,thick,dotted] (-1.6,-4.8)--(-1.6,-5.2);
%     \draw[color=black,thick,dotted] (-0.2,-5)--(-0.2,-5.4);
%     \draw[color=black,thick,dotted] (0.8,-4.3)--(0.8,-4.7);

    \pgfsetmovetofirstplotpoint

    \pgfplothandlerclosedcurve
    \pgfplotstreamstart
      \pgfplotstreampoint{\pgfpoint{0.4cm}{-1cm}}
      \pgfplotstreampoint{\pgfpoint{0.4cm}{-6.87cm}}
      \pgfplotstreampoint{\pgfpoint{-0.4cm}{-6.87cm}}
      \pgfplotstreampoint{\pgfpoint{-0.4cm}{-1cm}}
    \pgfplotstreamend
    \pgfsetfillcolor{gray!30}
    \pgfusepath{fill}

    \pgfsetfillcolor{black}
    % \pgfplotstreamstart
    %     \pgfplotstreampoint{\pgfpoint{0.2cm}{-2.3cm}}
    %     \pgfplotstreampoint{\pgfpoint{-1.1cm}{-3.1cm}}
    %     \pgfplotstreampoint{\pgfpoint{0.15cm}{-4.8cm}}
    % \pgfplotstreamend
    % \pgfsetfillcolor{lightgray!100}
    % \pgfusepath{fill}
    % \pgfplothandlercurveto
    % \pgfplotstreamstart
    %     \pgfplotstreampoint{\pgfpoint{-1.1cm}{-4.9cm}}
    %     \pgfplotstreampoint{\pgfpoint{0.15cm}{-4.0cm}}
    %     \pgfplotstreampoint{\pgfpoint{0.25cm}{-4.9cm}}
    % \pgfplotstreamend
    % \pgfsetfillcolor{lightgray!100}
    % \pgfusepath{fill}

    % \pgfplothandlerclosedcurve
    % \pgfsetstrokecolor{black!65}
    % \pgfplotstreamstart
    %     \pgfplotstreampoint{\pgfpoint{0.2cm}{-0.5cm}}
    %     \pgfplotstreampoint{\pgfpoint{-1.1cm}{-1.3cm}}
    %     \pgfplotstreampoint{\pgfpoint{0.15cm}{-3cm}}
    % \pgfplotstreamend
    % \pgfusepath{stroke}
    % \pgfplotstreamstart
    %     \pgfplotstreampoint{\pgfpoint{0.2cm}{-2.3cm}}
    %     \pgfplotstreampoint{\pgfpoint{-1.1cm}{-3.1cm}}
    %     \pgfplotstreampoint{\pgfpoint{0.15cm}{-4.8cm}}
    % \pgfplotstreamend
    % \pgfusepath{stroke}
    % \pgfplothandlercurveto
    % \pgfplotstreamstart
    %     \pgfplotstreampoint{\pgfpoint{-1.1cm}{-4.9cm}}
    %     \pgfplotstreampoint{\pgfpoint{0.15cm}{-4.0cm}}
    %     \pgfplotstreampoint{\pgfpoint{0.25cm}{-4.9cm}}
    % \pgfplotstreamend
    % \pgfusepath{stroke}
    % \pgfsetstrokecolor{black!100}

%         \pgfplothandlercurveto
%         \pgfplotstreamstart
%             \pgfplotstreampoint{\pgfpoint{-2cm}{-4.8cm}}
%             \pgfplotstreampoint{\pgfpoint{-2cm}{-1.6cm}}
%             \pgfplotstreampoint{\pgfpoint{-1.25cm}{-1.6cm}}
%             \pgfplotstreampoint{\pgfpoint{-1.25cm}{-4.8cm}}
%         \pgfplotstreamend
%         \pgfusepath{stroke}
% 
%         \pgfplothandlercurveto
%         \pgfplotstreamstart
%             \pgfplotstreampoint{\pgfpoint{0.45cm}{-4.3cm}}
%             \pgfplotstreampoint{\pgfpoint{0.45cm}{-1.2cm}}
%             \pgfplotstreampoint{\pgfpoint{1.2cm}{-1.2cm}}
%             \pgfplotstreampoint{\pgfpoint{1.2cm}{-4.3cm}}
%         \pgfplotstreamend
%         \pgfusepath{stroke}

    \node [loc,inner sep=1.5pt] (a) {$a$};

    \node [loc] (b) [inner sep=1.3pt,below of=a] {$b$}
        edge [pre] node {} (a);
    \node [loc] (c) [below of=b] {$c$}
        edge [pre] node [label=left:{\scriptsize $0<\sym{n}$}] {} (b);
    \node [loc,inner sep=0.5pt] (f) [right of=c,xshift=9mm] {$f$}
        edge [pre] node [label=above:{\scriptsize $~~0\geq\sym{n}$}] {} (b);
    \node [loc] (g) [below of=f] {$g$}
        edge [pre] node {} (f);
    \node [loc] (d) [below of=c] {$d$}
        edge [pre] node [label=right:{\scriptsize
            $~\sym{A}(0)\neq\sym{x}$}] {} (c);
    \node [loc] (e) [left of=d,xshift=-2mm] {$e$}
        edge [pre] node [label=above:{\scriptsize
            $\sym{A}(0)=\sym{x}~~~~~~~~~~~~$}] {} (c);
    \node [loc] (h) [below of=e] {$g$}
        edge [pre] node {} (e);

    \node [loc] (b1) [below of=d] {$b$}
        edge [pre] node {} (d);
    \node [loc] (c1) [below of=b1] {$c$}
        edge [pre] node [label=left:{\scriptsize $1<\sym{n}$}] {} (b1);
    \node [loc,inner sep=0.5pt] (f1) [right of=c1,xshift=9mm]{$f$}
        edge [pre] node [label=above:{\scriptsize $~~1\geq\sym{n}$}] {} (b1);
    \node [loc] (g1) [below of=f1] {$g$}
        edge [pre] node {} (f1);
    \node [loc] (d1) [below of=c1] {$d$}
        edge [pre] node [label=right:{\scriptsize
            $~\sym{A}(1)\neq\sym{x}$}] {} (c1);
    \node [loc] (e1) [left of=d1,xshift=-2mm] {$e$}
        edge [pre] node [label=above:{\scriptsize
            $\sym{A}(1)=\sym{x}~~~~~~~~~~~~$}] {} (c1);
    \node [loc] (h1) [below of=e1] {$g$}
        edge [pre] node {} (e1);

    \node [loc] (b2) [below of=d1] {$b$}
        edge [pre] node {} (d1);

    \node [circle,thick,inner sep=0pt,minimum size=5mm] (b3) [below of=b2] {}
        edge [pre] node {} (b2);
    \node [circle,thick,inner sep=0pt] (b33) [below of=b2,yshift=1.5mm] {\scriptsize $\vdots$};

    \node [] (lab) [below of=b3,yshift=2mm] {(b)};
\end{tikzpicture} 

